IE2Video: Adapting Pretrained Diffusion Models for Event-Based Video Reconstruction

Continuous video monitoring in surveillance, robotics, and wearable systems faces a fundamental power constraint: conventional RGB cameras consume substantial energy through fixed-rate capture. Event cameras offer sparse, motion-driven sensing with low power consumption, but produce asynchronous event streams rather than RGB video. We propose a hybrid capture paradigm that records sparse RGB keyframes alongside continuous event streams, then reconstructs full RGB video offline -- reducing capture power consumption while maintaining standard video output for downstream applications. We introduce the Image and Event to Video (IE2Video) task: reconstructing RGB video sequences from a single initial frame and subsequent event camera data. We investigate two architectural strategies: adapting an autoregressive model (HyperE2VID) for RGB generation, and injecting event representations into a pretrained text-to-video diffusion model (LTX) via learned encoders and low-rank adaptation. Our experiments demonstrate that the diffusion-based approach achieves 33\% better perceptual quality than the autoregressive baseline (0.283 vs 0.422 LPIPS). We validate our approach across three event camera datasets (BS-ERGB, HS-ERGB far/close) at varying sequence lengths (32-128 frames), demonstrating robust cross-dataset generalization with strong performance on unseen capture configurations.

==> figures/main_figure/main_figure.tex <==


    \begin{tikzpicture}

        \definecolor{header}{HTML}{D6D6D6}
        
        \def\yshift{76.8pt}
        \def\xshift{70.7pt}
        \def\xoffset{91.8pt}
        
        \tikzset{
            textnode/.style={
                inner sep=0,
                align=center,
                rounded corners=4pt,
                fill=header!60,
            },
            indexnode/.style={
                textnode,
                text width=.905 * \yshift,
                minimum height=.35 * \yshift
            },
            headernode/.style={
                textnode,
                minimum width=.98 * \xshift,
                minimum height=.33 * \xshift
            },
        }
        \node[inner sep=0, anchor=north west] at (0, 0) {\includegraphics[scale=.36]{figures/main_figure/main_figure_walking.pdf}};
        \foreach \index [count=\i from 0] in {Ground-Truth\\Video, Event Frames, HyperE2VID, \modelname\\(frozen), \modelname\\(adapted)} {
            \node[indexnode, rotate=90, inner ysep=2pt, anchor=south east] (index_\i) at (0, -\i * \yshift) {\index};
        }
        \node[headernode, inner ysep=2pt, anchor=south west] (header_0) at (0, 0) {1st frame};
        \foreach \header [count=\j from 0] in {2nd, 6th, 10th, 14th, 18th, 22th, 26th, 30th} {
            \node[headernode, inner ysep=2pt, anchor=south west] (header_\j) at (\xoffset + \j * \xshift, 0) {\header};
        }
    \end{tikzpicture}


==> figures/network/network.tex <==

    \begin{tikzpicture}
        \def\unit{44pt}
        \definecolor{frozen}{HTML}{6B9EB5}
        \definecolor{trained}{HTML}{D4A574}
        \tikzset{
            textnode/.style={
                inner sep=0,
                font=\fontsize{8}{8}\selectfont,
            },
            shadow/.style={
                drop shadow={
                    shadow xshift=0.4ex,
                    shadow yshift=-0.4ex,
                    opacity=0.3,
                    color=black!50
                },
            },
            block/.style={
                rounded corners=3pt,
                draw=black!80,
                fill=black!30,
                shadow,
                align=center,
                font=\fontsize{8}{8}\selectfont
            },
            modelblock/.style={
                block,
                minimum width=1 * \unit,
                minimum height=.528 * \unit,
            },
            arrow/.style={draw=black!80,-latex,thick}
        }
        \newcommand{\trap}[5]{
            \begin{tikzpicture}
                \node[trapezium, 
                      inner xsep=#1,
                      inner ysep=#2,
                      outer sep=0pt,
                      trapezium angle=#3, 
                      minimum width=0pt,
                      draw=black!80,
                      rounded corners=3pt,
                      rotate=#4,
                      fill=#5,
                      shadow,
                ] (trap) at (0,0) {};
            \end{tikzpicture}
        }
        \def\frameshift{-0.16 * \unit}
        \node[inner sep=0] (Rf) at (0, 0) {\frameblock{.8}{.2}{black!50}{black}{.5}};
        \node[inner sep=0, anchor=west] (R) at ([xshift=\frameshift]Rf.east) {\frameblock{.8}{1.8}{black!20}{black}{.5}};
        \node[textnode, inner ysep=2, anchor=south] at ($(Rf.north west)!.5!(R.north east)$) {RGB video};

        \node[inner sep=0, anchor=west] (ltx_enc) at ([xshift=.2 * \unit]R.east) {\trap{.5*\unit}{.5*\unit}{75}{-90}{frozen}};
        \node[textnode, rotate=-90, align=center, text=white] at (ltx_enc) {VAE\\Encoder};

        \path[arrow] ([xshift=-0.2 * \unit]R.east) -- (ltx_enc);

        \node[inner sep=0, anchor=west] (Ef) at ([xshift=.2*\unit]ltx_enc.east) {\frameblock{.4}{.2}{black!20}{black}{.5}};
        \node[inner sep=0, anchor=west] (E) at ([xshift=.5 * \frameshift]Ef.east) {\frameblock{.4}{1.8}{black!20}{black}{.5}};
        \path[arrow] (ltx_enc.east) -- (Ef.west);
        \node[textnode, inner ysep=2, anchor=south, align=left] at ($(Ef.north west)!.5!(E.north east)$) {video\\latent};

        \node[inner sep=0, modelblock, rotate=-90, anchor=south, fill=frozen!50] (flat) at ([xshift=.2 * \unit]E.east)
            {pack \&\\pos.~emb.};
        \path[arrow] ([xshift=-0.08 * \unit]E.east) -- (flat);

        \tikzstyle{transformer}=[inner sep=3, modelblock, rotate=-90, anchor=south, fill=frozen, text=white]
        \node[transformer] (tf_f) at ([xshift=.25 * \unit]flat.north) {LTXBlock};
        \node[transformer] (tf_l) at ([xshift=1 * \unit]tf_f.north) {LTXBlock};
        \node[textnode, inner xsep=2, anchor=south east] at (tf_l.south east) {$\times28$};
        \node[inner sep=1] (dots) at ($(tf_f)!.5!(tf_l)$) {$\cdots$};
        \path[arrow] (flat)--(tf_f);
        \path[arrow] (tf_f)--(dots);
        \path[arrow] (dots)--(tf_l);

        \tikzstyle{lora} = [inner sep=3, block, anchor=north, font=\fontsize{7}{7}\selectfont, fill=trained]
        \node[lora] (lora_f) at ([yshift=-.25*\unit]tf_f.east) {LoRA};
        \node[lora] (lora_l) at ([yshift=-.25*\unit]tf_l.east) {LoRA};
        \node[inner sep=1] (dots) at ($(lora_f)!.5!(lora_l)$) {$\cdots$};
        \node[anchor=center] at ($(tf_f.east)!.5!(lora_f.north)$) {$\oplus$};
        \node[anchor=center] at ($(tf_l.east)!.5!(lora_l.north)$) {$\oplus$};

        \node[inner sep=0, modelblock, rotate=-90, anchor=south, fill=frozen!50] (reorg) at ([xshift=.25 * \unit]tf_l.north) {unpack};
        \path[arrow] (tf_l.north)--(reorg.south); 
        
        \node[inner sep=0, anchor=west] (pix_dec) at ([xshift=.25 * \unit]reorg.north) {\trap{.5*\unit}{.5*\unit}{75}{90}{frozen}};
        \node[textnode, rotate=-90, align=center, text=white] at (pix_dec) {VAE\\Decoder};
        \path[arrow] (reorg.north)--(pix_dec.west);

        \node[inner sep=0] (rec_Rf) at ([xshift=.5 * \unit]pix_dec.east) {\frameblock{.8}{.2}{black!50}{black}{.5}};
        \node[inner sep=0, anchor=west] (rec_R) at ([xshift=\frameshift]rec_Rf.east) {\frameblock{.8}{1.8}{black!20}{black}{.5}};
        \path[arrow] (pix_dec.east)--(rec_Rf);
        \node[textnode, inner ysep=2, anchor=south, align=left] at ($(rec_Rf.north west)!.5!(rec_R.north east)$) {reconstructed\\RGB video};
        
        \tikzmath{coordinate \C;\C=(tf_l.west -| reorg.north)-(tf_f.east -| flat.south);}
        \begin{pgfonlayer}{back}
            \def\op{.3}
            \node[
                fill=frozen,
                inner xsep=0.72 * \Cx, 
                inner ysep=1.1 * \Cy, 
                rounded corners=5, 
                draw opacity=\op,
                fill opacity=\op,
            ] (ltx_dec) at ([yshift=-.02 * \unit]$(flat.south)!.5!(pix_dec.east)$) {};
            \node[textnode, inner sep=5, anchor=north east, font=\fontsize{9}{9}\selectfont] at (ltx_dec.north east) {LTX Model};
        \end{pgfonlayer}

        \node[inner sep=3, modelblock, rotate=-90, anchor=east, fill=trained, minimum height=.4*\unit] (mb_f) at ([yshift=1.4*\unit]tf_f.west) {MidBlock};
        \node[inner sep=3, modelblock, rotate=-90, anchor=east, fill=trained, minimum height=.4*\unit] (mb_l) at ([yshift=1.4*\unit]tf_l.west) {MidBlock};
        \node[inner sep=1] (dots) at ($(mb_f)!.5!(mb_l)$) {$\cdots$};
        \path[arrow] (mb_f)--(dots);
        \path[arrow] (dots)--(mb_l);
        
        \node[inner sep=3, block, anchor=center, fill=trained] (prj_f) at ($(mb_f.east)!.22!(tf_f.west)$) {Proj};
        \node[inner sep=3, block, anchor=center, fill=trained] (prj_l) at ($(mb_l.east)!.22!(tf_l.west)$) {Proj};
        \node[inner sep=1] (dots) at ($(prj_f)!.5!(prj_l)$) {$\cdots$};

        \path[arrow] (mb_f)--(prj_f);
        \path[arrow] (prj_f)--(tf_f);
        \path[arrow] (mb_l)--(prj_l);
        \path[arrow] (prj_l)--(tf_l);

        \tikzmath{coordinate \C;\C=(mb_f.west)-(mb_f.east);}
        \node[inner sep=0, anchor=east] (event_enc_down) at ([xshift=-.2 * \unit]mb_f.south) {\trap{.42*\unit}{.42*\unit}{75}{-90}{trained!70}};

        \def\xs{1.5pt}
        \def\smalltrapheight{.071*\unit}
        \node[inner sep=0, anchor=east] (down_4) at ([xshift=-1.4*\xs]event_enc_down.east) {\trap{.38 * \unit}{\smalltrapheight}{75}{-90}{trained}};
        \tikzmath{coordinate \C;\C=(down_4.north)-(down_4.south);}
        \node[inner sep=0, anchor=east] (down_3) at ([xshift=-\xs]down_4.west) {\trap{\Cy / 2}{\smalltrapheight}{75}{-90}{trained}};
        \tikzmath{coordinate \C;\C=(down_3.north)-(down_3.south);}
        \node[inner sep=0, anchor=east] (down_2) at ([xshift=-\xs]down_3.west) {\trap{\Cy / 2}{\smalltrapheight}{75}{-90}{trained}};
        \tikzmath{coordinate \C;\C=(down_2.north)-(down_2.south);}
        \node[inner sep=0, anchor=east] (down_1) at ([xshift=-\xs]down_2.west) {\trap{\Cy / 2}{\smalltrapheight}{75}{-90}{trained}};
        
        \tikzmath{coordinate \C;\C=(mb_f.west)-(mb_f.east);}
        \node[textnode, anchor=north] at ([yshift=-.1*\unit]event_enc_down.south) {DownBlocks}; 
        \path[arrow] (event_enc_down) -- (mb_f);

        \node[modelblock, rotate=-90, anchor=north, fill=trained, minimum height=.4*\unit] (conv) at ([xshift=-.2 * \unit]event_enc_down.west) {$\textrm{Conv}_{\textrm{in}}$};
        \path[arrow] (conv)--(event_enc_down);

        \node[inner sep=0, anchor=west] (E) at ([xshift=.56*\unit]Rf.west |- conv) {\frameblock{1.6}{1}{black!20}{black}{.5}};

        \node[modelblock, rotate=-90, anchor=center, fill=trained!50, minimum height=.4*\unit] (patchify) at ($(E.east)!.5!(conv.south)$) {patchify};
        
        \node[textnode, inner ysep=2, anchor=south] at (E.north) {$\mathbf{F}_{\textrm{event}}$};
        \path[arrow] ([xshift=-0.2 * \unit]E.east) -- (patchify);
        \path[arrow] (patchify) -- (conv);

        \tikzmath{coordinate \C;\C=(event_enc_down.north -| mb_l.east)-(prj_l.south -| patchify.west);}
        \begin{pgfonlayer}{back}
            \def\op{.3}
            \node[
                fill=trained,
                inner xsep=.58 * \Cx, 
                inner ysep=.57 * \Cy, 
                rounded corners=5, 
                draw opacity=\op,
                fill opacity=\op,
            ] (event_enc) at ([yshift=-.12 * \unit]$(patchify.south)!.505!(mb_l.north)$) {};
            \node[textnode, inner sep=5, anchor=north east, font=\fontsize{9}{9}\selectfont] at (event_enc.north east) {Event Encoder};
        \end{pgfonlayer}
        \node[block, inner xsep=.3*\unit,inner ysep=.13*\unit, fill=trained, anchor=north west] (lf_trained) at ([xshift=.25*\unit]event_enc.north east) {}; 
        \node[textnode, anchor=west] (lt_trained) at ([xshift=.1*\unit]lf_trained.east) {trained};
        \node[block, inner xsep=.3*\unit,inner ysep=.13*\unit, fill=frozen, anchor=west] (lf_frozen) at ([xshift=.2*\unit]lt_trained.east) {}; 
        \def\ys{.045*\unit}
        \node[textnode, anchor=west] (lt_frozen) at ([xshift=.1*\unit]lf_frozen.east) {frozen};
        \node[textnode, anchor=north west] (l_conv) at ([yshift=-\ys]lf_trained.south west) {\colorbox{black!15}{$\textrm{Conv}_{\text{in}}$:} 3D causal convolution};
        \node[textnode, anchor=north west] (l_midblock) at ([yshift=-\ys]l_conv.south west) {\colorbox{black!15}{MidBlock:} ResNet-style convolution};
        \node[textnode, anchor=north west] (l_proj) at ([yshift=-\ys]l_midblock.south west) {\colorbox{black!15}{Proj:} $1\times1\times1$ convolution};
        \node[textnode, anchor=north west] (l_ltxblock) at ([yshift=-\ys]l_proj.south west) {\colorbox{black!15}{LTXBlock:} Transformer block};
        \node[textnode, anchor=north west] (l_lora) at ([yshift=-\ys]l_ltxblock.south west) {\colorbox{black!15}{LoRA:} low-rank adaption};
    \end{tikzpicture}

